Wounded Quarks and Multiplicity at Relativistic Ion Colliders

In this paper, we propose a parameterization which is based on a phenomenological model involving the wounded quarks interactions for explaining the average charged particle multiplicity $\ < n_{ch}\ >$, the central pseudo-rapidity density $\ < (dn/d\eta)_{\eta=0}\ >$ and complete rapidity dependence of $dn/d{\eta}$ in relativistic heavy-ion collider experiments. The model also interrelates nucleus-nucleus (A-A) collisions with p-A and p-p interactions. Our parameterization rests on simple assumptions regarding mean number of participating quarks and their average number of collisions. The results for $\ < n_{ch}\ >$ and their variations with the mass number of colliding nuclei, center-of-mass energy ($\sqrt{s_{NN}}$) and collision centrality are well supported by the available experimental data. Finally we give the predictions from our model for A-A collisions at the Large Hadron Collider (LHC) and Compressed Baryonic Matter (CBM) experiments. Our results indicate the existence of a possible universal production mechanism for p-p, p-A and A-A collisions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

